EpiDeNet: An Energy-Efficient Approach to Seizure Detection for Embedded Systems

Epilepsy is a prevalent neurological disorder that affects millions of individuals globally, and continuous monitoring coupled with automated seizure detection appears as a necessity for effective patient treatment. To enable long-term care in daily-life conditions, comfortable and smart wearable devices with long battery life are required, which in turn set the demand for resource-constrained and energy-efficient computing solutions. In this context, the development of machine learning algorithms for seizure detection faces the challenge of heavily imbalanced datasets. This paper introduces EpiDeNet, a new lightweight seizure detection network, and Sensitivity-Specificity Weighted Cross-Entropy (SSWCE), a new loss function that incorporates sensitivity and specificity, to address the challenge of heavily unbalanced datasets. The proposed EpiDeNet-SSWCE approach demonstrates the successful detection of 91.16% and 92.00% seizure events on two different datasets (CHB-MIT and PEDESITE, respectively), with only four EEG channels. A three-window majority voting-based smoothing scheme combined with the SSWCE loss achieves 3x reduction of false positives to 1.18 FP/h. EpiDeNet is well suited for implementation on low-power embedded platforms, and we evaluate its performance on two ARM Cortex-based platforms (M4F/M7) and two parallel ultra-low power (PULP) systems (GAP8, GAP9). The most efficient implementation (GAP9) achieves an energy efficiency of 40 GMAC/s/W, with an energy consumption per inference of only 0.051 mJ at high performance (726.46 MMAC/s), outperforming the best ARM Cortex-based solutions by approximately 160x in energy efficiency. The EpiDeNet-SSWCE method demonstrates effective and accurate seizure detection performance on heavily imbalanced datasets, while being suited for implementation on energy-constrained platforms.

==> figures/power_trace.tex <==


% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t]
\centering
\trimbox{0cm 0.4cm 0cm 0cm}{ 
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
name=ax10,
height=0.4\columnwidth,%\axisdefaultheight,
%height=1.25\columnwidth,
width=\columnwidth,
tick align=outside,
tick pos=left,
%title={Power trace, 1 Second Window},
x grid style={darkgray176},
xlabel={Time (ms)},
xmin=0, xmax=2.85,
xtick style={color=black},
xtick={0,0.5,1,...,3},
%xticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3},
y grid style={darkgray176},
ylabel={Power (mW)},
ymin=0, ymax=28,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,12.7644850269176)
--(axis cs:0.0032,10.2565226677855)
--(axis cs:0.0064,8.6926932499056)
--(axis cs:0.0096,8.48556843940362)
--(axis cs:0.0128,8.73034342777019)
--(axis cs:0.016,8.57771766826034)
--(axis cs:0.0192,8.62081517602874)
--(axis cs:0.0224,8.9921840206044)
--(axis cs:0.0256,10.1137879698863)
--(axis cs:0.0288,11.5924477840191)
--(axis cs:0.032,12.6273452448969)
--(axis cs:0.0352,12.9398442745497)
--(axis cs:0.0384,12.3984722385039)
--(axis cs:0.0416,12.957544860273)
--(axis cs:0.0448,14.4210324820809)
--(axis cs:0.048,16.9648735389551)
--(axis cs:0.0512,18.9308698367583)
--(axis cs:0.0544,20.1135836089197)
--(axis cs:0.0576,20.5685222073577)
--(axis cs:0.0608,20.5241986595875)
--(axis cs:0.064,20.4668817684309)
--(axis cs:0.0672,20.6824723417941)
--(axis cs:0.0704,20.9275574564049)
--(axis cs:0.0736,20.9125030083099)
--(axis cs:0.0768,20.9876161646137)
--(axis cs:0.08,21.0446031185011)
--(axis cs:0.0832,21.0624201820641)
--(axis cs:0.0864,21.0579967650442)
--(axis cs:0.0896,21.0912796635273)
--(axis cs:0.0928,21.2311148681308)
--(axis cs:0.096,21.2269132167813)
--(axis cs:0.0992,21.4117434079526)
--(axis cs:0.1024,21.6706034907333)
--(axis cs:0.1056,21.6958507417341)
--(axis cs:0.1088,21.6126813454487)
--(axis cs:0.112,21.7431206177027)
--(axis cs:0.1152,21.7671721081646)
--(axis cs:0.1184,21.7199123955361)
--(axis cs:0.1216,21.6220744381451)
--(axis cs:0.1248,21.6443715392531)
--(axis cs:0.128,21.8547304414734)
--(axis cs:0.1312,21.9561596689618)
--(axis cs:0.1344,21.9272384330405)
--(axis cs:0.1376,21.8893102045028)
--(axis cs:0.1408,21.8758610016868)
--(axis cs:0.144,21.9293548530212)
--(axis cs:0.1472,21.9198469740222)
--(axis cs:0.1504,21.8087053913134)
--(axis cs:0.1536,21.6960478546574)
--(axis cs:0.1568,21.8360119039554)
--(axis cs:0.16,22.0329181819157)
--(axis cs:0.1632,22.0919736988968)
--(axis cs:0.1664,22.0259515586433)
--(axis cs:0.1696,22.1215267096673)
--(axis cs:0.1728,22.2042961963004)
--(axis cs:0.176,22.2017599377237)
--(axis cs:0.1792,22.1266119451419)
--(axis cs:0.1824,22.182651340909)
--(axis cs:0.1856,22.2713093247869)
--(axis cs:0.1888,22.2319221615365)
--(axis cs:0.192,22.3989587873614)
--(axis cs:0.1952,22.4974741648568)
--(axis cs:0.1984,22.357652683292)
--(axis cs:0.2016,22.2634944743097)
--(axis cs:0.2048,22.3832948147194)
--(axis cs:0.208,22.3838663772945)
--(axis cs:0.2112,22.1723293038938)
--(axis cs:0.2144,22.2386267027266)
--(axis cs:0.2176,22.3419650021831)
--(axis cs:0.2208,22.3312090029675)
--(axis cs:0.224,22.4066120699711)
--(axis cs:0.2272,22.5723130846165)
--(axis cs:0.2304,22.5277836567346)
--(axis cs:0.2336,22.5214871747864)
--(axis cs:0.2368,22.5919409059648)
--(axis cs:0.24,22.6521879180012)
--(axis cs:0.2432,22.7558955706678)
--(axis cs:0.2464,22.9121935369047)
--(axis cs:0.2496,22.935668443626)
--(axis cs:0.2528,22.8137360833547)
--(axis cs:0.256,22.6208014549447)
--(axis cs:0.2592,22.4461729167027)
--(axis cs:0.2624,22.5767408244302)
--(axis cs:0.2656,22.8066943527221)
--(axis cs:0.2688,22.6761468695396)
--(axis cs:0.272,22.4499565961604)
--(axis cs:0.2752,22.5135300376965)
--(axis cs:0.2784,22.6903068400607)
--(axis cs:0.2816,22.6987878917156)
--(axis cs:0.2848,22.6084491230737)
--(axis cs:0.288,22.6298673826554)
--(axis cs:0.2912,22.7509148127716)
--(axis cs:0.2944,22.8054519654407)
--(axis cs:0.2976,22.6331751801971)
--(axis cs:0.3008,22.5242820944415)
--(axis cs:0.304,22.6259507465122)
--(axis cs:0.3072,22.6290089264226)
--(axis cs:0.3104,22.5722863599071)
--(axis cs:0.3136,22.5872936147777)
--(axis cs:0.3168,22.7905166445999)
--(axis cs:0.32,22.8303191409564)
--(axis cs:0.3232,22.7419082888664)
--(axis cs:0.3264,22.7814231833008)
--(axis cs:0.3296,22.632117549741)
--(axis cs:0.3328,22.6627472934932)
--(axis cs:0.336,22.7942402321954)
--(axis cs:0.3392,22.7615461210709)
--(axis cs:0.3424,22.6745422211292)
--(axis cs:0.3456,22.5982325979886)
--(axis cs:0.3488,22.727948276906)
--(axis cs:0.352,22.8193435710572)
--(axis cs:0.3552,22.8262373136776)
--(axis cs:0.3584,22.7935671038882)
--(axis cs:0.3616,22.6545581630522)
--(axis cs:0.3648,22.7334077080202)
--(axis cs:0.368,22.7501960029788)
--(axis cs:0.3712,22.7128267212603)
--(axis cs:0.3744,22.7565067388668)
--(axis cs:0.3776,22.8351099412353)
--(axis cs:0.3808,22.8264203604868)
--(axis cs:0.384,22.7644930369084)
--(axis cs:0.3872,22.6873785371568)
--(axis cs:0.3904,22.7937506206698)
--(axis cs:0.3936,22.8529474997276)
--(axis cs:0.3968,22.9025034275832)
--(axis cs:0.4,22.862415582219)
--(axis cs:0.4032,22.9194968000547)
--(axis cs:0.4064,22.8819775482624)
--(axis cs:0.4096,22.8277321209632)
--(axis cs:0.4128,22.7041422269036)
--(axis cs:0.416,22.7803687448367)
--(axis cs:0.4192,22.9346488561756)
--(axis cs:0.4224,23.0527636597582)
--(axis cs:0.4256,23.0480999344218)
--(axis cs:0.4288,22.8855817766538)
--(axis cs:0.432,22.790815835078)
--(axis cs:0.4352,22.8354288459339)
--(axis cs:0.4384,22.8630444414342)
--(axis cs:0.4416,22.9835662981653)
--(axis cs:0.4448,22.9991961402211)
--(axis cs:0.448,22.9014999770661)
--(axis cs:0.4512,22.7544586511845)
--(axis cs:0.4544,22.7604859424667)
--(axis cs:0.4576,22.6240099150651)
--(axis cs:0.4608,22.6594856834741)
--(axis cs:0.464,22.8496193449392)
--(axis cs:0.4672,23.0393239507237)
--(axis cs:0.4704,23.1367994496282)
--(axis cs:0.4736,23.0254301986208)
--(axis cs:0.4768,22.9131327309705)
--(axis cs:0.48,22.7493645283414)
--(axis cs:0.4832,22.685288249352)
--(axis cs:0.4864,22.8247842519255)
--(axis cs:0.4896,22.9050892591583)
--(axis cs:0.4928,22.9527023540045)
--(axis cs:0.496,22.8713032708791)
--(axis cs:0.4992,22.8631583896717)
--(axis cs:0.5024,22.9218876689509)
--(axis cs:0.5056,22.7420364486248)
--(axis cs:0.5088,22.5914835156323)
--(axis cs:0.512,22.7243293961557)
--(axis cs:0.5152,23.0211686513569)
--(axis cs:0.5184,23.0776222038654)
--(axis cs:0.5216,22.9715787987552)
--(axis cs:0.5248,22.9298990804782)
--(axis cs:0.528,22.7916291857443)
--(axis cs:0.5312,22.7016641913723)
--(axis cs:0.5344,22.8377950220112)
--(axis cs:0.5376,23.0227395024707)
--(axis cs:0.5408,23.0179224013319)
--(axis cs:0.544,22.9005558572558)
--(axis cs:0.5472,22.9066901244725)
--(axis cs:0.5504,23.0014823167941)
--(axis cs:0.5536,22.8687096490083)
--(axis cs:0.5568,23.0060345358723)
--(axis cs:0.56,23.0011809742395)
--(axis cs:0.5632,22.9287129551668)
--(axis cs:0.5664,22.9571305987568)
--(axis cs:0.5696,22.9293763697089)
--(axis cs:0.5728,22.9050748410746)
--(axis cs:0.576,22.8661053120617)
--(axis cs:0.5792,22.9231797079668)
--(axis cs:0.5824,22.844071974839)
--(axis cs:0.5856,22.8434176517337)
--(axis cs:0.5888,22.8891914036498)
--(axis cs:0.592,22.9139464838941)
--(axis cs:0.5952,22.9038614388814)
--(axis cs:0.5984,22.881304012503)
--(axis cs:0.6016,22.8602178419133)
--(axis cs:0.6048,22.8897861835984)
--(axis cs:0.608,22.9399786509629)
--(axis cs:0.6112,22.9095913279955)
--(axis cs:0.6144,22.8681801998135)
--(axis cs:0.6176,22.8764079908283)
--(axis cs:0.6208,22.9207407327469)
--(axis cs:0.624,22.8937417245769)
--(axis cs:0.6272,22.8933339107017)
--(axis cs:0.6304,22.9533927893343)
--(axis cs:0.6336,23.0372755645742)
--(axis cs:0.6368,23.0721981735381)
--(axis cs:0.64,23.0258320542391)
--(axis cs:0.6432,22.9327133729879)
--(axis cs:0.6464,22.8523294503254)
--(axis cs:0.6496,23.0125131968818)
--(axis cs:0.6528,22.9652197012884)
--(axis cs:0.656,22.9395705828254)
--(axis cs:0.6592,22.9299217931801)
--(axis cs:0.6624,22.9498999916184)
--(axis cs:0.6656,23.0491118768084)
--(axis cs:0.6688,23.0383696602745)
--(axis cs:0.672,23.0344984268328)
--(axis cs:0.6752,23.0281188377018)
--(axis cs:0.6784,22.9181490776673)
--(axis cs:0.6816,22.8638482093337)
--(axis cs:0.6848,22.8393705306668)
--(axis cs:0.688,22.8552162900624)
--(axis cs:0.6912,22.9951939455214)
--(axis cs:0.6944,23.0691917091228)
--(axis cs:0.6976,22.9758368535455)
--(axis cs:0.7008,22.8753869845921)
--(axis cs:0.704,22.9682538890365)
--(axis cs:0.7072,23.0511493824369)
--(axis cs:0.7104,22.8812380424276)
--(axis cs:0.7136,21.1748595167226)
--(axis cs:0.7168,17.5719703308781)
--(axis cs:0.72,15.9100286906188)
--(axis cs:0.7232,17.7654851533157)
--(axis cs:0.7264,19.1392248130281)
--(axis cs:0.7296,20.0535919199159)
--(axis cs:0.7328,20.423175999318)
--(axis cs:0.736,19.5380949714153)
--(axis cs:0.7392,18.0270259068809)
--(axis cs:0.7424,18.8790365669702)
--(axis cs:0.7456,20.7050197866139)
--(axis cs:0.7488,21.754565205089)
--(axis cs:0.752,22.5636372273062)
--(axis cs:0.7552,22.7177069797826)
--(axis cs:0.7584,22.7373732533949)
--(axis cs:0.7616,22.6865721212559)
--(axis cs:0.7648,22.6245927748245)
--(axis cs:0.768,22.6800349708565)
--(axis cs:0.7712,22.6495549209839)
--(axis cs:0.7744,22.8210951203399)
--(axis cs:0.7776,22.9519010907829)
--(axis cs:0.7808,22.7956874771589)
--(axis cs:0.784,22.794692123952)
--(axis cs:0.7872,22.8941390813358)
--(axis cs:0.7904,22.8788377108677)
--(axis cs:0.7936,22.8470716886355)
--(axis cs:0.7968,22.9116060335886)
--(axis cs:0.8,22.9441006142907)
--(axis cs:0.8032,22.9618670601871)
--(axis cs:0.8064,22.9342797543547)
--(axis cs:0.8096,22.726503288927)
--(axis cs:0.8128,22.751278792392)
--(axis cs:0.816,23.0154317821651)
--(axis cs:0.8192,22.5365279501661)
--(axis cs:0.8224,20.3187583273832)
--(axis cs:0.8256,17.4556036184696)
--(axis cs:0.8288,14.3212263926202)
--(axis cs:0.8288,0)
--(axis cs:0.8288,0)
--(axis cs:0.8256,0)
--(axis cs:0.8224,0)
--(axis cs:0.8192,0)
--(axis cs:0.816,0)
--(axis cs:0.8128,0)
--(axis cs:0.8096,0)
--(axis cs:0.8064,0)
--(axis cs:0.8032,0)
--(axis cs:0.8,0)
--(axis cs:0.7968,0)
--(axis cs:0.7936,0)
--(axis cs:0.7904,0)
--(axis cs:0.7872,0)
--(axis cs:0.784,0)
--(axis cs:0.7808,0)
--(axis cs:0.7776,0)
--(axis cs:0.7744,0)
--(axis cs:0.7712,0)
--(axis cs:0.768,0)
--(axis cs:0.7648,0)
--(axis cs:0.7616,0)
--(axis cs:0.7584,0)
--(axis cs:0.7552,0)
--(axis cs:0.752,0)
--(axis cs:0.7488,0)
--(axis cs:0.7456,0)
--(axis cs:0.7424,0)
--(axis cs:0.7392,0)
--(axis cs:0.736,0)
--(axis cs:0.7328,0)
--(axis cs:0.7296,0)
--(axis cs:0.7264,0)
--(axis cs:0.7232,0)
--(axis cs:0.72,0)
--(axis cs:0.7168,0)
--(axis cs:0.7136,0)
--(axis cs:0.7104,0)
--(axis cs:0.7072,0)
--(axis cs:0.704,0)
--(axis cs:0.7008,0)
--(axis cs:0.6976,0)
--(axis cs:0.6944,0)
--(axis cs:0.6912,0)
--(axis cs:0.688,0)
--(axis cs:0.6848,0)
--(axis cs:0.6816,0)
--(axis cs:0.6784,0)
--(axis cs:0.6752,0)
--(axis cs:0.672,0)
--(axis cs:0.6688,0)
--(axis cs:0.6656,0)
--(axis cs:0.6624,0)
--(axis cs:0.6592,0)
--(axis cs:0.656,0)
--(axis cs:0.6528,0)
--(axis cs:0.6496,0)
--(axis cs:0.6464,0)
--(axis cs:0.6432,0)
--(axis cs:0.64,0)
--(axis cs:0.6368,0)
--(axis cs:0.6336,0)
--(axis cs:0.6304,0)
--(axis cs:0.6272,0)
--(axis cs:0.624,0)
--(axis cs:0.6208,0)
--(axis cs:0.6176,0)
--(axis cs:0.6144,0)
--(axis cs:0.6112,0)
--(axis cs:0.608,0)
--(axis cs:0.6048,0)
--(axis cs:0.6016,0)
--(axis cs:0.5984,0)
--(axis cs:0.5952,0)
--(axis cs:0.592,0)
--(axis cs:0.5888,0)
--(axis cs:0.5856,0)
--(axis cs:0.5824,0)
--(axis cs:0.5792,0)
--(axis cs:0.576,0)
--(axis cs:0.5728,0)
--(axis cs:0.5696,0)
--(axis cs:0.5664,0)
--(axis cs:0.5632,0)
--(axis cs:0.56,0)
--(axis cs:0.5568,0)
--(axis cs:0.5536,0)
--(axis cs:0.5504,0)
--(axis cs:0.5472,0)
--(axis cs:0.544,0)
--(axis cs:0.5408,0)
--(axis cs:0.5376,0)
--(axis cs:0.5344,0)
--(axis cs:0.5312,0)
--(axis cs:0.528,0)
--(axis cs:0.5248,0)
--(axis cs:0.5216,0)
--(axis cs:0.5184,0)
--(axis cs:0.5152,0)
--(axis cs:0.512,0)
--(axis cs:0.5088,0)
--(axis cs:0.5056,0)
--(axis cs:0.5024,0)
--(axis cs:0.4992,0)
--(axis cs:0.496,0)
--(axis cs:0.4928,0)
--(axis cs:0.4896,0)
--(axis cs:0.4864,0)
--(axis cs:0.4832,0)
--(axis cs:0.48,0)
--(axis cs:0.4768,0)
--(axis cs:0.4736,0)
--(axis cs:0.4704,0)
--(axis cs:0.4672,0)
--(axis cs:0.464,0)
--(axis cs:0.4608,0)
--(axis cs:0.4576,0)
--(axis cs:0.4544,0)
--(axis cs:0.4512,0)
--(axis cs:0.448,0)
--(axis cs:0.4448,0)
--(axis cs:0.4416,0)
--(axis cs:0.4384,0)
--(axis cs:0.4352,0)
--(axis cs:0.432,0)
--(axis cs:0.4288,0)
--(axis cs:0.4256,0)
--(axis cs:0.4224,0)
--(axis cs:0.4192,0)
--(axis cs:0.416,0)
--(axis cs:0.4128,0)
--(axis cs:0.4096,0)
--(axis cs:0.4064,0)
--(axis cs:0.4032,0)
--(axis cs:0.4,0)
--(axis cs:0.3968,0)
--(axis cs:0.3936,0)
--(axis cs:0.3904,0)
--(axis cs:0.3872,0)
--(axis cs:0.384,0)
--(axis cs:0.3808,0)
--(axis cs:0.3776,0)
--(axis cs:0.3744,0)
--(axis cs:0.3712,0)
--(axis cs:0.368,0)
--(axis cs:0.3648,0)
--(axis cs:0.3616,0)
--(axis cs:0.3584,0)
--(axis cs:0.3552,0)
--(axis cs:0.352,0)
--(axis cs:0.3488,0)
--(axis cs:0.3456,0)
--(axis cs:0.3424,0)
--(axis cs:0.3392,0)
--(axis cs:0.336,0)
--(axis cs:0.3328,0)
--(axis cs:0.3296,0)
--(axis cs:0.3264,0)
--(axis cs:0.3232,0)
--(axis cs:0.32,0)
--(axis cs:0.3168,0)
--(axis cs:0.3136,0)
--(axis cs:0.3104,0)
--(axis cs:0.3072,0)
--(axis cs:0.304,0)
--(axis cs:0.3008,0)
--(axis cs:0.2976,0)
--(axis cs:0.2944,0)
--(axis cs:0.2912,0)
--(axis cs:0.288,0)
--(axis cs:0.2848,0)
--(axis cs:0.2816,0)
--(axis cs:0.2784,0)
--(axis cs:0.2752,0)
--(axis cs:0.272,0)
--(axis cs:0.2688,0)
--(axis cs:0.2656,0)
--(axis cs:0.2624,0)
--(axis cs:0.2592,0)
--(axis cs:0.256,0)
--(axis cs:0.2528,0)
--(axis cs:0.2496,0)
--(axis cs:0.2464,0)
--(axis cs:0.2432,0)
--(axis cs:0.24,0)
--(axis cs:0.2368,0)
--(axis cs:0.2336,0)
--(axis cs:0.2304,0)
--(axis cs:0.2272,0)
--(axis cs:0.224,0)
--(axis cs:0.2208,0)
--(axis cs:0.2176,0)
--(axis cs:0.2144,0)
--(axis cs:0.2112,0)
--(axis cs:0.208,0)
--(axis cs:0.2048,0)
--(axis cs:0.2016,0)
--(axis cs:0.1984,0)
--(axis cs:0.1952,0)
--(axis cs:0.192,0)
--(axis cs:0.1888,0)
--(axis cs:0.1856,0)
--(axis cs:0.1824,0)
--(axis cs:0.1792,0)
--(axis cs:0.176,0)
--(axis cs:0.1728,0)
--(axis cs:0.1696,0)
--(axis cs:0.1664,0)
--(axis cs:0.1632,0)
--(axis cs:0.16,0)
--(axis cs:0.1568,0)
--(axis cs:0.1536,0)
--(axis cs:0.1504,0)
--(axis cs:0.1472,0)
--(axis cs:0.144,0)
--(axis cs:0.1408,0)
--(axis cs:0.1376,0)
--(axis cs:0.1344,0)
--(axis cs:0.1312,0)
--(axis cs:0.128,0)
--(axis cs:0.1248,0)
--(axis cs:0.1216,0)
--(axis cs:0.1184,0)
--(axis cs:0.1152,0)
--(axis cs:0.112,0)
--(axis cs:0.1088,0)
--(axis cs:0.1056,0)
--(axis cs:0.1024,0)
--(axis cs:0.0992,0)
--(axis cs:0.096,0)
--(axis cs:0.0928,0)
--(axis cs:0.0896,0)
--(axis cs:0.0864,0)
--(axis cs:0.0832,0)
--(axis cs:0.08,0)
--(axis cs:0.0768,0)
--(axis cs:0.0736,0)
--(axis cs:0.0704,0)
--(axis cs:0.0672,0)
--(axis cs:0.064,0)
--(axis cs:0.0608,0)
--(axis cs:0.0576,0)
--(axis cs:0.0544,0)
--(axis cs:0.0512,0)
--(axis cs:0.048,0)
--(axis cs:0.0448,0)
--(axis cs:0.0416,0)
--(axis cs:0.0384,0)
--(axis cs:0.0352,0)
--(axis cs:0.032,0)
--(axis cs:0.0288,0)
--(axis cs:0.0256,0)
--(axis cs:0.0224,0)
--(axis cs:0.0192,0)
--(axis cs:0.016,0)
--(axis cs:0.0128,0)
--(axis cs:0.0096,0)
--(axis cs:0.0064,0)
--(axis cs:0.0032,0)
--(axis cs:0,0)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.832,0)
--(axis cs:0.832,13.273704200842)
--(axis cs:0.8352,13.1837622790681)
--(axis cs:0.8384,13.0491303846709)
--(axis cs:0.8416,13.1371457229032)
--(axis cs:0.8448,13.1781314301588)
--(axis cs:0.848,13.1324793072092)
--(axis cs:0.8512,12.434493346127)
--(axis cs:0.8544,11.4868904348199)
--(axis cs:0.8576,10.9568277803935)
--(axis cs:0.8608,10.6039194192384)
--(axis cs:0.864,10.510052429143)
--(axis cs:0.8672,10.5602468358268)
--(axis cs:0.8704,10.511458603119)
--(axis cs:0.8736,10.5872247878157)
--(axis cs:0.8768,10.514868514219)
--(axis cs:0.88,10.4361572201942)
--(axis cs:0.8832,10.4158516702742)
--(axis cs:0.8864,10.4742691359598)
--(axis cs:0.8896,10.46005169392)
--(axis cs:0.8928,10.3677360297135)
--(axis cs:0.896,10.5310349968684)
--(axis cs:0.8992,10.6584211679329)
--(axis cs:0.9024,10.6365590900989)
--(axis cs:0.9056,10.6459214377203)
--(axis cs:0.9088,10.5063719136424)
--(axis cs:0.912,10.3661433127386)
--(axis cs:0.9152,10.4807472341585)
--(axis cs:0.9184,10.655135019427)
--(axis cs:0.9216,10.5717138900563)
--(axis cs:0.9248,10.4363417467979)
--(axis cs:0.928,10.4483786690053)
--(axis cs:0.9312,10.6349577777607)
--(axis cs:0.9344,10.6556359049876)
--(axis cs:0.9376,10.5427760507483)
--(axis cs:0.9408,10.5729866046515)
--(axis cs:0.944,10.5045727161816)
--(axis cs:0.9472,10.5646895020626)
--(axis cs:0.9504,10.6242679989467)
--(axis cs:0.9536,10.6884615639095)
--(axis cs:0.9568,10.5889391818151)
--(axis cs:0.96,10.5925287041794)
--(axis cs:0.9632,10.6526643324548)
--(axis cs:0.9664,10.632962547192)
--(axis cs:0.9696,10.6515891945802)
--(axis cs:0.9728,10.4182785424545)
--(axis cs:0.976,10.3356744765471)
--(axis cs:0.9792,10.3302733923834)
--(axis cs:0.9824,10.4376111794489)
--(axis cs:0.9856,10.4830443925956)
--(axis cs:0.9888,10.6711582793344)
--(axis cs:0.992,10.5429079150776)
--(axis cs:0.9952,10.4546562760099)
--(axis cs:0.9984,10.3908405304676)
--(axis cs:1.0016,10.275497778867)
--(axis cs:1.0048,10.2183611306296)
--(axis cs:1.008,10.2488067376921)
--(axis cs:1.0112,10.3878122859017)
--(axis cs:1.0144,10.4222149780058)
--(axis cs:1.0176,10.3974813767859)
--(axis cs:1.0208,10.3129787613354)
--(axis cs:1.024,10.3502355505367)
--(axis cs:1.0272,10.4997777863713)
--(axis cs:1.0304,10.5591630791716)
--(axis cs:1.0336,10.5317490516666)
--(axis cs:1.0368,10.4709703515089)
--(axis cs:1.04,10.3693699149542)
--(axis cs:1.0432,10.4328167678226)
--(axis cs:1.0464,10.4835135906683)
--(axis cs:1.0496,10.4376913053349)
--(axis cs:1.0528,10.4530562530801)
--(axis cs:1.056,10.4500872981449)
--(axis cs:1.0592,10.4631604479532)
--(axis cs:1.0624,10.4063491464754)
--(axis cs:1.0656,10.4166454005712)
--(axis cs:1.0688,10.3571764214273)
--(axis cs:1.072,10.40042950188)
--(axis cs:1.0752,10.5365384370923)
--(axis cs:1.0784,10.601240252132)
--(axis cs:1.0816,10.6114725113694)
--(axis cs:1.0848,10.5251293339836)
--(axis cs:1.088,10.3838246818297)
--(axis cs:1.0912,10.3923360020242)
--(axis cs:1.0944,10.5555387551799)
--(axis cs:1.0976,10.5878119753004)
--(axis cs:1.1008,10.6342854278323)
--(axis cs:1.104,10.6703070821288)
--(axis cs:1.1072,10.72396126052)
--(axis cs:1.1104,10.5747846621003)
--(axis cs:1.1136,10.3990057771521)
--(axis cs:1.1168,10.4283551057594)
--(axis cs:1.12,10.6021413214053)
--(axis cs:1.1232,10.6110718210531)
--(axis cs:1.1264,10.6362350616163)
--(axis cs:1.1296,10.6841717373383)
--(axis cs:1.1328,10.6077471240525)
--(axis cs:1.136,10.4184996413347)
--(axis cs:1.1392,10.3529432107377)
--(axis cs:1.1424,10.3502938519254)
--(axis cs:1.1456,10.4545576886775)
--(axis cs:1.1488,10.6239604263762)
--(axis cs:1.152,10.6302953170126)
--(axis cs:1.1552,10.5665567678131)
--(axis cs:1.1584,10.4757047770867)
--(axis cs:1.1616,10.3856259709243)
--(axis cs:1.1648,10.574332600209)
--(axis cs:1.168,10.6831584076411)
--(axis cs:1.1712,10.7295078941209)
--(axis cs:1.1744,10.6937859599238)
--(axis cs:1.1776,10.5118517893965)
--(axis cs:1.1808,10.485003659323)
--(axis cs:1.184,10.5427124707579)
--(axis cs:1.1872,10.5899876179448)
--(axis cs:1.1904,10.6234066178978)
--(axis cs:1.1936,10.6915253395917)
--(axis cs:1.1968,10.7877201432501)
--(axis cs:1.2,10.7058479182859)
--(axis cs:1.2032,10.5489899423823)
--(axis cs:1.2064,10.6032984047509)
--(axis cs:1.2096,10.7052416380203)
--(axis cs:1.2128,10.7696611538662)
--(axis cs:1.216,10.6734135567133)
--(axis cs:1.2192,10.6254591966101)
--(axis cs:1.2224,10.48686792707)
--(axis cs:1.2256,10.4362362279116)
--(axis cs:1.2288,10.4453435911232)
--(axis cs:1.232,10.5813231738548)
--(axis cs:1.2352,10.5383761162653)
--(axis cs:1.2384,10.4649291769368)
--(axis cs:1.2416,10.5438073849088)
--(axis cs:1.2448,10.4142445382108)
--(axis cs:1.248,10.3347390073477)
--(axis cs:1.2512,10.3233370269274)
--(axis cs:1.2544,10.4438750035829)
--(axis cs:1.2576,10.6164375556041)
--(axis cs:1.2608,10.5873967748256)
--(axis cs:1.264,10.6085936954621)
--(axis cs:1.2672,10.6109426839865)
--(axis cs:1.2704,10.5119965426388)
--(axis cs:1.2736,10.4435240450264)
--(axis cs:1.2768,10.4571587525338)
--(axis cs:1.28,10.5296522273697)
--(axis cs:1.2832,10.4890474889776)
--(axis cs:1.2864,10.4134810465005)
--(axis cs:1.2896,10.4773824773454)
--(axis cs:1.2928,10.4051356334712)
--(axis cs:1.296,10.3095400684614)
--(axis cs:1.2992,10.3322735280914)
--(axis cs:1.3024,10.4161551167628)
--(axis cs:1.3056,10.4474281595083)
--(axis cs:1.3088,10.6093987105363)
--(axis cs:1.312,10.6131946334557)
--(axis cs:1.3152,10.50614853401)
--(axis cs:1.3184,10.5120994525409)
--(axis cs:1.3216,10.5685871839078)
--(axis cs:1.3248,10.4635629050237)
--(axis cs:1.328,10.4698941144104)
--(axis cs:1.3312,10.5497940106219)
--(axis cs:1.3344,10.4126147297959)
--(axis cs:1.3376,10.4625661106003)
--(axis cs:1.3408,10.5154537180088)
--(axis cs:1.344,10.7749191674677)
--(axis cs:1.3472,11.0633284684331)
--(axis cs:1.3504,11.3579245987145)
--(axis cs:1.3536,11.5277806765759)
--(axis cs:1.3568,11.5733653825712)
--(axis cs:1.36,11.312526803572)
--(axis cs:1.3632,11.1038429356482)
--(axis cs:1.3664,10.9156364157563)
--(axis cs:1.3696,11.2727070122409)
--(axis cs:1.3728,12.8238828816269)
--(axis cs:1.376,14.9757167072692)
--(axis cs:1.3792,14.2389960748624)
--(axis cs:1.3824,11.3481910432242)
--(axis cs:1.3856,9.2644302420803)
--(axis cs:1.3888,8.828685604136)
--(axis cs:1.392,9.23106065349252)
--(axis cs:1.3952,9.53367217309238)
--(axis cs:1.3984,9.59989997851641)
--(axis cs:1.3984,0)
--(axis cs:1.3984,0)
--(axis cs:1.3952,0)
--(axis cs:1.392,0)
--(axis cs:1.3888,0)
--(axis cs:1.3856,0)
--(axis cs:1.3824,0)
--(axis cs:1.3792,0)
--(axis cs:1.376,0)
--(axis cs:1.3728,0)
--(axis cs:1.3696,0)
--(axis cs:1.3664,0)
--(axis cs:1.3632,0)
--(axis cs:1.36,0)
--(axis cs:1.3568,0)
--(axis cs:1.3536,0)
--(axis cs:1.3504,0)
--(axis cs:1.3472,0)
--(axis cs:1.344,0)
--(axis cs:1.3408,0)
--(axis cs:1.3376,0)
--(axis cs:1.3344,0)
--(axis cs:1.3312,0)
--(axis cs:1.328,0)
--(axis cs:1.3248,0)
--(axis cs:1.3216,0)
--(axis cs:1.3184,0)
--(axis cs:1.3152,0)
--(axis cs:1.312,0)
--(axis cs:1.3088,0)
--(axis cs:1.3056,0)
--(axis cs:1.3024,0)
--(axis cs:1.2992,0)
--(axis cs:1.296,0)
--(axis cs:1.2928,0)
--(axis cs:1.2896,0)
--(axis cs:1.2864,0)
--(axis cs:1.2832,0)
--(axis cs:1.28,0)
--(axis cs:1.2768,0)
--(axis cs:1.2736,0)
--(axis cs:1.2704,0)
--(axis cs:1.2672,0)
--(axis cs:1.264,0)
--(axis cs:1.2608,0)
--(axis cs:1.2576,0)
--(axis cs:1.2544,0)
--(axis cs:1.2512,0)
--(axis cs:1.248,0)
--(axis cs:1.2448,0)
--(axis cs:1.2416,0)
--(axis cs:1.2384,0)
--(axis cs:1.2352,0)
--(axis cs:1.232,0)
--(axis cs:1.2288,0)
--(axis cs:1.2256,0)
--(axis cs:1.2224,0)
--(axis cs:1.2192,0)
--(axis cs:1.216,0)
--(axis cs:1.2128,0)
--(axis cs:1.2096,0)
--(axis cs:1.2064,0)
--(axis cs:1.2032,0)
--(axis cs:1.2,0)
--(axis cs:1.1968,0)
--(axis cs:1.1936,0)
--(axis cs:1.1904,0)
--(axis cs:1.1872,0)
--(axis cs:1.184,0)
--(axis cs:1.1808,0)
--(axis cs:1.1776,0)
--(axis cs:1.1744,0)
--(axis cs:1.1712,0)
--(axis cs:1.168,0)
--(axis cs:1.1648,0)
--(axis cs:1.1616,0)
--(axis cs:1.1584,0)
--(axis cs:1.1552,0)
--(axis cs:1.152,0)
--(axis cs:1.1488,0)
--(axis cs:1.1456,0)
--(axis cs:1.1424,0)
--(axis cs:1.1392,0)
--(axis cs:1.136,0)
--(axis cs:1.1328,0)
--(axis cs:1.1296,0)
--(axis cs:1.1264,0)
--(axis cs:1.1232,0)
--(axis cs:1.12,0)
--(axis cs:1.1168,0)
--(axis cs:1.1136,0)
--(axis cs:1.1104,0)
--(axis cs:1.1072,0)
--(axis cs:1.104,0)
--(axis cs:1.1008,0)
--(axis cs:1.0976,0)
--(axis cs:1.0944,0)
--(axis cs:1.0912,0)
--(axis cs:1.088,0)
--(axis cs:1.0848,0)
--(axis cs:1.0816,0)
--(axis cs:1.0784,0)
--(axis cs:1.0752,0)
--(axis cs:1.072,0)
--(axis cs:1.0688,0)
--(axis cs:1.0656,0)
--(axis cs:1.0624,0)
--(axis cs:1.0592,0)
--(axis cs:1.056,0)
--(axis cs:1.0528,0)
--(axis cs:1.0496,0)
--(axis cs:1.0464,0)
--(axis cs:1.0432,0)
--(axis cs:1.04,0)
--(axis cs:1.0368,0)
--(axis cs:1.0336,0)
--(axis cs:1.0304,0)
--(axis cs:1.0272,0)
--(axis cs:1.024,0)
--(axis cs:1.0208,0)
--(axis cs:1.0176,0)
--(axis cs:1.0144,0)
--(axis cs:1.0112,0)
--(axis cs:1.008,0)
--(axis cs:1.0048,0)
--(axis cs:1.0016,0)
--(axis cs:0.9984,0)
--(axis cs:0.9952,0)
--(axis cs:0.992,0)
--(axis cs:0.9888,0)
--(axis cs:0.9856,0)
--(axis cs:0.9824,0)
--(axis cs:0.9792,0)
--(axis cs:0.976,0)
--(axis cs:0.9728,0)
--(axis cs:0.9696,0)
--(axis cs:0.9664,0)
--(axis cs:0.9632,0)
--(axis cs:0.96,0)
--(axis cs:0.9568,0)
--(axis cs:0.9536,0)
--(axis cs:0.9504,0)
--(axis cs:0.9472,0)
--(axis cs:0.944,0)
--(axis cs:0.9408,0)
--(axis cs:0.9376,0)
--(axis cs:0.9344,0)
--(axis cs:0.9312,0)
--(axis cs:0.928,0)
--(axis cs:0.9248,0)
--(axis cs:0.9216,0)
--(axis cs:0.9184,0)
--(axis cs:0.9152,0)
--(axis cs:0.912,0)
--(axis cs:0.9088,0)
--(axis cs:0.9056,0)
--(axis cs:0.9024,0)
--(axis cs:0.8992,0)
--(axis cs:0.896,0)
--(axis cs:0.8928,0)
--(axis cs:0.8896,0)
--(axis cs:0.8864,0)
--(axis cs:0.8832,0)
--(axis cs:0.88,0)
--(axis cs:0.8768,0)
--(axis cs:0.8736,0)
--(axis cs:0.8704,0)
--(axis cs:0.8672,0)
--(axis cs:0.864,0)
--(axis cs:0.8608,0)
--(axis cs:0.8576,0)
--(axis cs:0.8544,0)
--(axis cs:0.8512,0)
--(axis cs:0.848,0)
--(axis cs:0.8448,0)
--(axis cs:0.8416,0)
--(axis cs:0.8384,0)
--(axis cs:0.8352,0)
--(axis cs:0.832,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:1.4016,0)
--(axis cs:1.4016,8.81914097447609)
--(axis cs:1.4048,8.62207551440579)
--(axis cs:1.408,9.46451407253669)
--(axis cs:1.4112,11.4394574236502)
--(axis cs:1.4144,13.4230996812625)
--(axis cs:1.4176,13.650033912831)
--(axis cs:1.4208,14.2153354916485)
--(axis cs:1.424,16.3513529006159)
--(axis cs:1.4272,19.425517339908)
--(axis cs:1.4304,22.0508108737903)
--(axis cs:1.4336,23.2264615048884)
--(axis cs:1.4368,23.2430723515735)
--(axis cs:1.44,23.1069702125058)
--(axis cs:1.4432,23.3324885945398)
--(axis cs:1.4464,23.632484929072)
--(axis cs:1.4496,23.3700590802023)
--(axis cs:1.4528,23.239229000752)
--(axis cs:1.456,23.5233476092392)
--(axis cs:1.4592,23.5944151265907)
--(axis cs:1.4624,23.2203419753415)
--(axis cs:1.4656,23.1247393530129)
--(axis cs:1.4688,23.654064557923)
--(axis cs:1.472,24.0011811794799)
--(axis cs:1.4752,24.0561346858037)
--(axis cs:1.4784,23.9561190524502)
--(axis cs:1.4816,23.8189625391413)
--(axis cs:1.4848,23.7731495619192)
--(axis cs:1.488,23.8540130974061)
--(axis cs:1.4912,23.927362244826)
--(axis cs:1.4944,23.9382404000394)
--(axis cs:1.4976,23.7769236116754)
--(axis cs:1.5008,23.9473399031364)
--(axis cs:1.504,24.0837158827538)
--(axis cs:1.5072,24.0792615966324)
--(axis cs:1.5104,24.0104329128654)
--(axis cs:1.5136,23.9472122797243)
--(axis cs:1.5168,24.0270731811622)
--(axis cs:1.52,23.9938211968785)
--(axis cs:1.5232,23.8602845687038)
--(axis cs:1.5264,23.9752794474261)
--(axis cs:1.5296,24.0315728108114)
--(axis cs:1.5328,23.9353060098442)
--(axis cs:1.536,23.8323742361893)
--(axis cs:1.5392,23.76939975567)
--(axis cs:1.5424,23.9542434636394)
--(axis cs:1.5456,23.9793194436807)
--(axis cs:1.5488,23.9677924947468)
--(axis cs:1.552,23.9870449941495)
--(axis cs:1.5552,23.9463705845284)
--(axis cs:1.5584,23.7708968298394)
--(axis cs:1.5616,23.8000278993265)
--(axis cs:1.5648,23.9376762589035)
--(axis cs:1.568,23.8245517836737)
--(axis cs:1.5712,23.7658133596802)
--(axis cs:1.5744,23.9997129604361)
--(axis cs:1.5776,24.0779349215163)
--(axis cs:1.5808,23.9685499198995)
--(axis cs:1.584,23.8979995663123)
--(axis cs:1.5872,23.8438930633106)
--(axis cs:1.5904,23.984714112357)
--(axis cs:1.5936,24.0661073977645)
--(axis cs:1.5968,24.0468032546155)
--(axis cs:1.6,24.0047061884823)
--(axis cs:1.6032,23.9517274684455)
--(axis cs:1.6064,24.0615925495138)
--(axis cs:1.6096,24.1101566606559)
--(axis cs:1.6128,23.965529820252)
--(axis cs:1.616,23.9547271906569)
--(axis cs:1.6192,23.9976822515567)
--(axis cs:1.6224,24.102256246989)
--(axis cs:1.6256,24.0454417786207)
--(axis cs:1.6288,23.8710516192454)
--(axis cs:1.632,23.8908381010806)
--(axis cs:1.6352,23.8091417784591)
--(axis cs:1.6384,23.9075787502582)
--(axis cs:1.6416,24.0491371652442)
--(axis cs:1.6448,24.1410569139214)
--(axis cs:1.648,23.9919882604047)
--(axis cs:1.6512,23.7537879300161)
--(axis cs:1.6544,23.8484097110037)
--(axis cs:1.6576,23.7656669842973)
--(axis cs:1.6608,23.6991377630799)
--(axis cs:1.664,23.7697066299713)
--(axis cs:1.6672,23.8821192566004)
--(axis cs:1.6704,23.9883516888)
--(axis cs:1.6736,23.9679971580525)
--(axis cs:1.6768,23.8294066377401)
--(axis cs:1.68,23.9712554746609)
--(axis cs:1.6832,24.0267101440062)
--(axis cs:1.6864,23.9901529976684)
--(axis cs:1.6896,24.0787099231331)
--(axis cs:1.6928,23.9105916258099)
--(axis cs:1.696,23.815933722729)
--(axis cs:1.6992,23.7553094257525)
--(axis cs:1.7024,23.8970542014472)
--(axis cs:1.7056,23.9934296693002)
--(axis cs:1.7088,23.8267326968289)
--(axis cs:1.712,23.7187860409797)
--(axis cs:1.7152,23.8599200171101)
--(axis cs:1.7184,23.9542994885949)
--(axis cs:1.7216,23.9412929079521)
--(axis cs:1.7248,23.9442145545668)
--(axis cs:1.728,23.8870912519932)
--(axis cs:1.7312,23.8146923785655)
--(axis cs:1.7344,23.8358920511489)
--(axis cs:1.7376,23.8781390643775)
--(axis cs:1.7408,24.0045315351674)
--(axis cs:1.744,24.0891597779081)
--(axis cs:1.7472,24.1166387997799)
--(axis cs:1.7504,24.0022752148988)
--(axis cs:1.7536,23.8124673894464)
--(axis cs:1.7568,23.708028472671)
--(axis cs:1.76,23.7359790047862)
--(axis cs:1.7632,23.8413213825861)
--(axis cs:1.7664,23.8612603117782)
--(axis cs:1.7696,23.9311078932905)
--(axis cs:1.7728,23.9669893418853)
--(axis cs:1.776,24.0443765578522)
--(axis cs:1.7792,24.0313853205422)
--(axis cs:1.7824,23.9590787364574)
--(axis cs:1.7856,23.9646240612604)
--(axis cs:1.7888,23.8420268947395)
--(axis cs:1.792,23.8884515294556)
--(axis cs:1.7952,23.9124325881345)
--(axis cs:1.7984,23.9680990804321)
--(axis cs:1.8016,23.9097012888543)
--(axis cs:1.8048,23.9318254550135)
--(axis cs:1.808,23.9374169508824)
--(axis cs:1.8112,23.8790217095315)
--(axis cs:1.8144,23.8683093222653)
--(axis cs:1.8176,23.8994425856741)
--(axis cs:1.8208,23.9215908567432)
--(axis cs:1.824,23.871479927454)
--(axis cs:1.8272,23.8824327963312)
--(axis cs:1.8304,23.8689175819819)
--(axis cs:1.8336,23.8936684466855)
--(axis cs:1.8368,23.895458015652)
--(axis cs:1.84,23.8557010506469)
--(axis cs:1.8432,23.9076807227288)
--(axis cs:1.8464,24.0307503250168)
--(axis cs:1.8496,24.1084236178825)
--(axis cs:1.8528,23.954574624595)
--(axis cs:1.856,23.9393821916149)
--(axis cs:1.8592,23.8121168469322)
--(axis cs:1.8624,23.8435394191072)
--(axis cs:1.8656,24.0243532659029)
--(axis cs:1.8688,24.0620097016652)
--(axis cs:1.872,24.0061684528486)
--(axis cs:1.8752,24.0184221975233)
--(axis cs:1.8784,24.0167709618061)
--(axis cs:1.8816,23.9940967346092)
--(axis cs:1.8848,23.9978648325873)
--(axis cs:1.888,23.9656321746834)
--(axis cs:1.8912,23.8890123216516)
--(axis cs:1.8944,23.894054232427)
--(axis cs:1.8976,23.9607038907767)
--(axis cs:1.9008,23.9382601296746)
--(axis cs:1.904,23.7487044056157)
--(axis cs:1.9072,23.7607750144983)
--(axis cs:1.9104,23.6563135688172)
--(axis cs:1.9136,23.4308191265304)
--(axis cs:1.9168,23.4119477259679)
--(axis cs:1.92,23.5279797369105)
--(axis cs:1.9232,23.5543300737782)
--(axis cs:1.9264,23.3075704298952)
--(axis cs:1.9296,23.291074623772)
--(axis cs:1.9328,23.5770969026083)
--(axis cs:1.936,23.5881120311278)
--(axis cs:1.9392,23.4239081183371)
--(axis cs:1.9424,23.3674065973021)
--(axis cs:1.9456,23.5072529973946)
--(axis cs:1.9488,23.6648507566094)
--(axis cs:1.952,23.5799715760434)
--(axis cs:1.9552,22.6231961467389)
--(axis cs:1.9584,19.5604009101382)
--(axis cs:1.9616,15.371660511484)
--(axis cs:1.9648,14.0279022350627)
--(axis cs:1.968,16.4961820650193)
--(axis cs:1.9712,17.8628835145712)
--(axis cs:1.9744,15.7192574503065)
--(axis cs:1.9776,12.1655498860137)
--(axis cs:1.9808,11.560015709095)
--(axis cs:1.984,12.3893336644185)
--(axis cs:1.9872,12.5602739397414)
--(axis cs:1.9904,11.8433945309678)
--(axis cs:1.9936,10.9312825179695)
--(axis cs:1.9968,10.6560460982616)
--(axis cs:1.9968,0)
--(axis cs:1.9968,0)
--(axis cs:1.9936,0)
--(axis cs:1.9904,0)
--(axis cs:1.9872,0)
--(axis cs:1.984,0)
--(axis cs:1.9808,0)
--(axis cs:1.9776,0)
--(axis cs:1.9744,0)
--(axis cs:1.9712,0)
--(axis cs:1.968,0)
--(axis cs:1.9648,0)
--(axis cs:1.9616,0)
--(axis cs:1.9584,0)
--(axis cs:1.9552,0)
--(axis cs:1.952,0)
--(axis cs:1.9488,0)
--(axis cs:1.9456,0)
--(axis cs:1.9424,0)
--(axis cs:1.9392,0)
--(axis cs:1.936,0)
--(axis cs:1.9328,0)
--(axis cs:1.9296,0)
--(axis cs:1.9264,0)
--(axis cs:1.9232,0)
--(axis cs:1.92,0)
--(axis cs:1.9168,0)
--(axis cs:1.9136,0)
--(axis cs:1.9104,0)
--(axis cs:1.9072,0)
--(axis cs:1.904,0)
--(axis cs:1.9008,0)
--(axis cs:1.8976,0)
--(axis cs:1.8944,0)
--(axis cs:1.8912,0)
--(axis cs:1.888,0)
--(axis cs:1.8848,0)
--(axis cs:1.8816,0)
--(axis cs:1.8784,0)
--(axis cs:1.8752,0)
--(axis cs:1.872,0)
--(axis cs:1.8688,0)
--(axis cs:1.8656,0)
--(axis cs:1.8624,0)
--(axis cs:1.8592,0)
--(axis cs:1.856,0)
--(axis cs:1.8528,0)
--(axis cs:1.8496,0)
--(axis cs:1.8464,0)
--(axis cs:1.8432,0)
--(axis cs:1.84,0)
--(axis cs:1.8368,0)
--(axis cs:1.8336,0)
--(axis cs:1.8304,0)
--(axis cs:1.8272,0)
--(axis cs:1.824,0)
--(axis cs:1.8208,0)
--(axis cs:1.8176,0)
--(axis cs:1.8144,0)
--(axis cs:1.8112,0)
--(axis cs:1.808,0)
--(axis cs:1.8048,0)
--(axis cs:1.8016,0)
--(axis cs:1.7984,0)
--(axis cs:1.7952,0)
--(axis cs:1.792,0)
--(axis cs:1.7888,0)
--(axis cs:1.7856,0)
--(axis cs:1.7824,0)
--(axis cs:1.7792,0)
--(axis cs:1.776,0)
--(axis cs:1.7728,0)
--(axis cs:1.7696,0)
--(axis cs:1.7664,0)
--(axis cs:1.7632,0)
--(axis cs:1.76,0)
--(axis cs:1.7568,0)
--(axis cs:1.7536,0)
--(axis cs:1.7504,0)
--(axis cs:1.7472,0)
--(axis cs:1.744,0)
--(axis cs:1.7408,0)
--(axis cs:1.7376,0)
--(axis cs:1.7344,0)
--(axis cs:1.7312,0)
--(axis cs:1.728,0)
--(axis cs:1.7248,0)
--(axis cs:1.7216,0)
--(axis cs:1.7184,0)
--(axis cs:1.7152,0)
--(axis cs:1.712,0)
--(axis cs:1.7088,0)
--(axis cs:1.7056,0)
--(axis cs:1.7024,0)
--(axis cs:1.6992,0)
--(axis cs:1.696,0)
--(axis cs:1.6928,0)
--(axis cs:1.6896,0)
--(axis cs:1.6864,0)
--(axis cs:1.6832,0)
--(axis cs:1.68,0)
--(axis cs:1.6768,0)
--(axis cs:1.6736,0)
--(axis cs:1.6704,0)
--(axis cs:1.6672,0)
--(axis cs:1.664,0)
--(axis cs:1.6608,0)
--(axis cs:1.6576,0)
--(axis cs:1.6544,0)
--(axis cs:1.6512,0)
--(axis cs:1.648,0)
--(axis cs:1.6448,0)
--(axis cs:1.6416,0)
--(axis cs:1.6384,0)
--(axis cs:1.6352,0)
--(axis cs:1.632,0)
--(axis cs:1.6288,0)
--(axis cs:1.6256,0)
--(axis cs:1.6224,0)
--(axis cs:1.6192,0)
--(axis cs:1.616,0)
--(axis cs:1.6128,0)
--(axis cs:1.6096,0)
--(axis cs:1.6064,0)
--(axis cs:1.6032,0)
--(axis cs:1.6,0)
--(axis cs:1.5968,0)
--(axis cs:1.5936,0)
--(axis cs:1.5904,0)
--(axis cs:1.5872,0)
--(axis cs:1.584,0)
--(axis cs:1.5808,0)
--(axis cs:1.5776,0)
--(axis cs:1.5744,0)
--(axis cs:1.5712,0)
--(axis cs:1.568,0)
--(axis cs:1.5648,0)
--(axis cs:1.5616,0)
--(axis cs:1.5584,0)
--(axis cs:1.5552,0)
--(axis cs:1.552,0)
--(axis cs:1.5488,0)
--(axis cs:1.5456,0)
--(axis cs:1.5424,0)
--(axis cs:1.5392,0)
--(axis cs:1.536,0)
--(axis cs:1.5328,0)
--(axis cs:1.5296,0)
--(axis cs:1.5264,0)
--(axis cs:1.5232,0)
--(axis cs:1.52,0)
--(axis cs:1.5168,0)
--(axis cs:1.5136,0)
--(axis cs:1.5104,0)
--(axis cs:1.5072,0)
--(axis cs:1.504,0)
--(axis cs:1.5008,0)
--(axis cs:1.4976,0)
--(axis cs:1.4944,0)
--(axis cs:1.4912,0)
--(axis cs:1.488,0)
--(axis cs:1.4848,0)
--(axis cs:1.4816,0)
--(axis cs:1.4784,0)
--(axis cs:1.4752,0)
--(axis cs:1.472,0)
--(axis cs:1.4688,0)
--(axis cs:1.4656,0)
--(axis cs:1.4624,0)
--(axis cs:1.4592,0)
--(axis cs:1.456,0)
--(axis cs:1.4528,0)
--(axis cs:1.4496,0)
--(axis cs:1.4464,0)
--(axis cs:1.4432,0)
--(axis cs:1.44,0)
--(axis cs:1.4368,0)
--(axis cs:1.4336,0)
--(axis cs:1.4304,0)
--(axis cs:1.4272,0)
--(axis cs:1.424,0)
--(axis cs:1.4208,0)
--(axis cs:1.4176,0)
--(axis cs:1.4144,0)
--(axis cs:1.4112,0)
--(axis cs:1.408,0)
--(axis cs:1.4048,0)
--(axis cs:1.4016,0)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:2.0032,0)
--(axis cs:2.0032,10.7827272177014)
--(axis cs:2.0064,10.788201569398)
--(axis cs:2.0096,10.6799688151643)
--(axis cs:2.0128,10.727995417933)
--(axis cs:2.016,10.6298888362972)
--(axis cs:2.0192,10.4775861899379)
--(axis cs:2.0224,10.5560989204196)
--(axis cs:2.0256,10.6241007849042)
--(axis cs:2.0288,10.8169800155676)
--(axis cs:2.032,10.8441013057695)
--(axis cs:2.0352,10.7463002678568)
--(axis cs:2.0384,10.6344924313896)
--(axis cs:2.0416,10.6202671945333)
--(axis cs:2.0448,10.6181379296223)
--(axis cs:2.048,10.6715922799449)
--(axis cs:2.0512,10.7410098199585)
--(axis cs:2.0544,10.8551174920862)
--(axis cs:2.0576,10.843151937001)
--(axis cs:2.0608,10.7701573475051)
--(axis cs:2.064,10.7292204968653)
--(axis cs:2.0672,10.7890768711775)
--(axis cs:2.0704,10.7318112915952)
--(axis cs:2.0736,10.6795713065494)
--(axis cs:2.0768,10.6020773341523)
--(axis cs:2.08,10.608879728858)
--(axis cs:2.0832,10.6626353854217)
--(axis cs:2.0864,10.5349621226059)
--(axis cs:2.0896,10.6440839816932)
--(axis cs:2.0928,10.9317200392673)
--(axis cs:2.096,11.0715155865019)
--(axis cs:2.0992,11.0444681328741)
--(axis cs:2.1024,10.8863715177664)
--(axis cs:2.1056,10.806860197563)
--(axis cs:2.1088,10.8701975913752)
--(axis cs:2.112,10.8117360679574)
--(axis cs:2.1152,10.6855622924687)
--(axis cs:2.1184,11.3428081403441)
--(axis cs:2.1216,12.6761625785441)
--(axis cs:2.1248,12.6772430116633)
--(axis cs:2.128,10.065061469369)
--(axis cs:2.1312,8.6206801059789)
--(axis cs:2.1344,8.74185384780357)
--(axis cs:2.1376,9.44022441533828)
--(axis cs:2.1408,9.60683538250344)
--(axis cs:2.144,8.87813003357702)
--(axis cs:2.1472,8.44458992981321)
--(axis cs:2.1472,0)
--(axis cs:2.1472,0)
--(axis cs:2.144,0)
--(axis cs:2.1408,0)
--(axis cs:2.1376,0)
--(axis cs:2.1344,0)
--(axis cs:2.1312,0)
--(axis cs:2.128,0)
--(axis cs:2.1248,0)
--(axis cs:2.1216,0)
--(axis cs:2.1184,0)
--(axis cs:2.1152,0)
--(axis cs:2.112,0)
--(axis cs:2.1088,0)
--(axis cs:2.1056,0)
--(axis cs:2.1024,0)
--(axis cs:2.0992,0)
--(axis cs:2.096,0)
--(axis cs:2.0928,0)
--(axis cs:2.0896,0)
--(axis cs:2.0864,0)
--(axis cs:2.0832,0)
--(axis cs:2.08,0)
--(axis cs:2.0768,0)
--(axis cs:2.0736,0)
--(axis cs:2.0704,0)
--(axis cs:2.0672,0)
--(axis cs:2.064,0)
--(axis cs:2.0608,0)
--(axis cs:2.0576,0)
--(axis cs:2.0544,0)
--(axis cs:2.0512,0)
--(axis cs:2.048,0)
--(axis cs:2.0448,0)
--(axis cs:2.0416,0)
--(axis cs:2.0384,0)
--(axis cs:2.0352,0)
--(axis cs:2.032,0)
--(axis cs:2.0288,0)
--(axis cs:2.0256,0)
--(axis cs:2.0224,0)
--(axis cs:2.0192,0)
--(axis cs:2.016,0)
--(axis cs:2.0128,0)
--(axis cs:2.0096,0)
--(axis cs:2.0064,0)
--(axis cs:2.0032,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:2.1504,0)
--(axis cs:2.1504,8.35307778083025)
--(axis cs:2.1536,8.49135565679013)
--(axis cs:2.1568,9.2479164029009)
--(axis cs:2.16,11.1189149953579)
--(axis cs:2.1632,13.1330354491289)
--(axis cs:2.1664,13.5470096148243)
--(axis cs:2.1696,14.630530308653)
--(axis cs:2.1728,17.861813754788)
--(axis cs:2.176,21.273201150743)
--(axis cs:2.1792,23.0144300985576)
--(axis cs:2.1824,23.5530879179056)
--(axis cs:2.1856,23.5159123203349)
--(axis cs:2.1888,23.5961787365619)
--(axis cs:2.192,23.9527810171525)
--(axis cs:2.1952,23.8873408903175)
--(axis cs:2.1984,23.5422527908958)
--(axis cs:2.2016,23.4529505480551)
--(axis cs:2.2048,23.8583098650765)
--(axis cs:2.208,23.8779143897721)
--(axis cs:2.2112,23.659106701567)
--(axis cs:2.2144,23.7333988799295)
--(axis cs:2.2176,23.9222096518722)
--(axis cs:2.2208,23.8379638870504)
--(axis cs:2.224,23.6608040253814)
--(axis cs:2.2272,23.7890004227552)
--(axis cs:2.2304,23.8531632159467)
--(axis cs:2.2336,23.6151242374661)
--(axis cs:2.2368,23.5482387482552)
--(axis cs:2.24,23.7128362155224)
--(axis cs:2.2432,23.8999665161627)
--(axis cs:2.2464,23.6695115855153)
--(axis cs:2.2496,23.5263908554275)
--(axis cs:2.2528,23.7495038481624)
--(axis cs:2.256,23.790017549105)
--(axis cs:2.2592,23.6411584447037)
--(axis cs:2.2624,23.5076854031879)
--(axis cs:2.2656,23.6523973469644)
--(axis cs:2.2688,23.7092550872299)
--(axis cs:2.272,23.6308292923085)
--(axis cs:2.2752,23.6440448919009)
--(axis cs:2.2784,23.7074400104704)
--(axis cs:2.2816,23.5845285941193)
--(axis cs:2.2848,23.5008765996033)
--(axis cs:2.288,23.6146015102185)
--(axis cs:2.2912,23.6648124503517)
--(axis cs:2.2944,23.7443768229313)
--(axis cs:2.2976,23.6784451383504)
--(axis cs:2.3008,23.7796887395018)
--(axis cs:2.304,23.8120795375946)
--(axis cs:2.3072,23.6929669761879)
--(axis cs:2.3104,23.4970761401447)
--(axis cs:2.3136,23.5386348163912)
--(axis cs:2.3168,23.6004938445459)
--(axis cs:2.32,23.5348743632484)
--(axis cs:2.3232,23.5841731991845)
--(axis cs:2.3264,23.7646774653835)
--(axis cs:2.3296,23.7965078085872)
--(axis cs:2.3328,23.6512020175765)
--(axis cs:2.336,23.6461054219318)
--(axis cs:2.3392,23.8519271241825)
--(axis cs:2.3424,23.9409010842598)
--(axis cs:2.3456,23.6962066386212)
--(axis cs:2.3488,23.5067527517126)
--(axis cs:2.352,23.6123512161502)
--(axis cs:2.3552,23.6457268577978)
--(axis cs:2.3584,23.4125893560716)
--(axis cs:2.3616,23.7583207180501)
--(axis cs:2.3648,24.9089596171035)
--(axis cs:2.368,25.3380180592123)
--(axis cs:2.3712,23.2934775023222)
--(axis cs:2.3744,18.6964017720703)
--(axis cs:2.3776,15.4696953482831)
--(axis cs:2.3808,13.2087328192308)
--(axis cs:2.384,12.3094653725029)
--(axis cs:2.3872,12.1332234316057)
--(axis cs:2.3872,0)
--(axis cs:2.3872,0)
--(axis cs:2.384,0)
--(axis cs:2.3808,0)
--(axis cs:2.3776,0)
--(axis cs:2.3744,0)
--(axis cs:2.3712,0)
--(axis cs:2.368,0)
--(axis cs:2.3648,0)
--(axis cs:2.3616,0)
--(axis cs:2.3584,0)
--(axis cs:2.3552,0)
--(axis cs:2.352,0)
--(axis cs:2.3488,0)
--(axis cs:2.3456,0)
--(axis cs:2.3424,0)
--(axis cs:2.3392,0)
--(axis cs:2.336,0)
--(axis cs:2.3328,0)
--(axis cs:2.3296,0)
--(axis cs:2.3264,0)
--(axis cs:2.3232,0)
--(axis cs:2.32,0)
--(axis cs:2.3168,0)
--(axis cs:2.3136,0)
--(axis cs:2.3104,0)
--(axis cs:2.3072,0)
--(axis cs:2.304,0)
--(axis cs:2.3008,0)
--(axis cs:2.2976,0)
--(axis cs:2.2944,0)
--(axis cs:2.2912,0)
--(axis cs:2.288,0)
--(axis cs:2.2848,0)
--(axis cs:2.2816,0)
--(axis cs:2.2784,0)
--(axis cs:2.2752,0)
--(axis cs:2.272,0)
--(axis cs:2.2688,0)
--(axis cs:2.2656,0)
--(axis cs:2.2624,0)
--(axis cs:2.2592,0)
--(axis cs:2.256,0)
--(axis cs:2.2528,0)
--(axis cs:2.2496,0)
--(axis cs:2.2464,0)
--(axis cs:2.2432,0)
--(axis cs:2.24,0)
--(axis cs:2.2368,0)
--(axis cs:2.2336,0)
--(axis cs:2.2304,0)
--(axis cs:2.2272,0)
--(axis cs:2.224,0)
--(axis cs:2.2208,0)
--(axis cs:2.2176,0)
--(axis cs:2.2144,0)
--(axis cs:2.2112,0)
--(axis cs:2.208,0)
--(axis cs:2.2048,0)
--(axis cs:2.2016,0)
--(axis cs:2.1984,0)
--(axis cs:2.1952,0)
--(axis cs:2.192,0)
--(axis cs:2.1888,0)
--(axis cs:2.1856,0)
--(axis cs:2.1824,0)
--(axis cs:2.1792,0)
--(axis cs:2.176,0)
--(axis cs:2.1728,0)
--(axis cs:2.1696,0)
--(axis cs:2.1664,0)
--(axis cs:2.1632,0)
--(axis cs:2.16,0)
--(axis cs:2.1568,0)
--(axis cs:2.1536,0)
--(axis cs:2.1504,0)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:2.3904,0)
--(axis cs:2.3904,11.4069507721324)
--(axis cs:2.3936,11.1702897468673)
--(axis cs:2.3968,11.1243560217479)
--(axis cs:2.4,10.950031052404)
--(axis cs:2.4032,10.8707998845078)
--(axis cs:2.4064,10.9718828250542)
--(axis cs:2.4096,11.2726540723607)
--(axis cs:2.4128,11.648288213779)
--(axis cs:2.416,11.9980381627902)
--(axis cs:2.4192,11.6076226516411)
--(axis cs:2.4224,9.852608653265)
--(axis cs:2.4256,8.77134541913948)
--(axis cs:2.4288,8.84803315357477)
--(axis cs:2.432,9.52973596607645)
--(axis cs:2.4352,9.62424728204596)
--(axis cs:2.4384,8.99076906229013)
--(axis cs:2.4416,8.59602220025964)
--(axis cs:2.4448,8.47249224684771)
--(axis cs:2.448,8.52186353539251)
--(axis cs:2.4512,8.51257955803591)
--(axis cs:2.4544,8.45189269535099)
--(axis cs:2.4576,8.50823609995077)
--(axis cs:2.4576,0)
--(axis cs:2.4576,0)
--(axis cs:2.4544,0)
--(axis cs:2.4512,0)
--(axis cs:2.448,0)
--(axis cs:2.4448,0)
--(axis cs:2.4416,0)
--(axis cs:2.4384,0)
--(axis cs:2.4352,0)
--(axis cs:2.432,0)
--(axis cs:2.4288,0)
--(axis cs:2.4256,0)
--(axis cs:2.4224,0)
--(axis cs:2.4192,0)
--(axis cs:2.416,0)
--(axis cs:2.4128,0)
--(axis cs:2.4096,0)
--(axis cs:2.4064,0)
--(axis cs:2.4032,0)
--(axis cs:2.4,0)
--(axis cs:2.3968,0)
--(axis cs:2.3936,0)
--(axis cs:2.3904,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:2.4608,0)
--(axis cs:2.4608,8.48765685423913)
--(axis cs:2.464,8.7748820871766)
--(axis cs:2.4672,10.2385126960348)
--(axis cs:2.4704,12.8005801477581)
--(axis cs:2.4736,14.3295455809798)
--(axis cs:2.4768,14.6592602912323)
--(axis cs:2.48,15.7982362475528)
--(axis cs:2.4832,17.0658049516437)
--(axis cs:2.4864,17.666095591391)
--(axis cs:2.4896,18.4038747522324)
--(axis cs:2.4928,19.0364965905459)
--(axis cs:2.496,19.504804247837)
--(axis cs:2.4992,19.7691138901517)
--(axis cs:2.5024,19.7995583341876)
--(axis cs:2.5056,19.2419449780852)
--(axis cs:2.5088,18.1422861591102)
--(axis cs:2.512,17.719914386043)
--(axis cs:2.5152,18.6705986991472)
--(axis cs:2.5184,19.6343707106931)
--(axis cs:2.5216,20.0029445081501)
--(axis cs:2.5248,19.9860410024031)
--(axis cs:2.528,19.8681061534334)
--(axis cs:2.5312,19.3007774640114)
--(axis cs:2.5344,18.1987814789343)
--(axis cs:2.5376,17.7695102638273)
--(axis cs:2.5408,18.4224858401316)
--(axis cs:2.544,19.4995250117786)
--(axis cs:2.5472,20.0592036093776)
--(axis cs:2.5504,20.1634413915703)
--(axis cs:2.5536,19.9562867504526)
--(axis cs:2.5568,19.3652536089675)
--(axis cs:2.56,18.817405881844)
--(axis cs:2.5632,19.2665854975646)
--(axis cs:2.5664,20.3764131514572)
--(axis cs:2.5696,21.1631400311832)
--(axis cs:2.5728,21.3097167522587)
--(axis cs:2.576,21.3155395125693)
--(axis cs:2.5792,20.6676192911751)
--(axis cs:2.5824,18.4048374088849)
--(axis cs:2.5856,15.4196771350372)
--(axis cs:2.5888,14.3256105655427)
--(axis cs:2.592,14.8458716206804)
--(axis cs:2.5952,15.580969048788)
--(axis cs:2.5984,15.6243300186364)
--(axis cs:2.6016,15.4587554770742)
--(axis cs:2.6048,15.5225658017517)
--(axis cs:2.608,15.1524411903898)
--(axis cs:2.6112,14.4768175403833)
--(axis cs:2.6144,14.3552564573953)
--(axis cs:2.6176,14.9851311612214)
--(axis cs:2.6208,15.4744353651813)
--(axis cs:2.624,15.5500213448838)
--(axis cs:2.6272,15.5943696185588)
--(axis cs:2.6304,15.42941444044)
--(axis cs:2.6336,15.0117030236591)
--(axis cs:2.6368,14.5135834039735)
--(axis cs:2.64,14.6010943896374)
--(axis cs:2.6432,15.3352749909219)
--(axis cs:2.6464,15.8250944742892)
--(axis cs:2.6496,15.8734268453212)
--(axis cs:2.6528,15.6640714018235)
--(axis cs:2.656,15.5432411835312)
--(axis cs:2.6592,15.445787158718)
--(axis cs:2.6624,15.5901934065036)
--(axis cs:2.6656,15.9717457462715)
--(axis cs:2.6688,16.3278310285993)
--(axis cs:2.672,16.6110601154932)
--(axis cs:2.6752,16.913056259345)
--(axis cs:2.6784,16.3905470685875)
--(axis cs:2.6784,0)
--(axis cs:2.6784,0)
--(axis cs:2.6752,0)
--(axis cs:2.672,0)
--(axis cs:2.6688,0)
--(axis cs:2.6656,0)
--(axis cs:2.6624,0)
--(axis cs:2.6592,0)
--(axis cs:2.656,0)
--(axis cs:2.6528,0)
--(axis cs:2.6496,0)
--(axis cs:2.6464,0)
--(axis cs:2.6432,0)
--(axis cs:2.64,0)
--(axis cs:2.6368,0)
--(axis cs:2.6336,0)
--(axis cs:2.6304,0)
--(axis cs:2.6272,0)
--(axis cs:2.624,0)
--(axis cs:2.6208,0)
--(axis cs:2.6176,0)
--(axis cs:2.6144,0)
--(axis cs:2.6112,0)
--(axis cs:2.608,0)
--(axis cs:2.6048,0)
--(axis cs:2.6016,0)
--(axis cs:2.5984,0)
--(axis cs:2.5952,0)
--(axis cs:2.592,0)
--(axis cs:2.5888,0)
--(axis cs:2.5856,0)
--(axis cs:2.5824,0)
--(axis cs:2.5792,0)
--(axis cs:2.576,0)
--(axis cs:2.5728,0)
--(axis cs:2.5696,0)
--(axis cs:2.5664,0)
--(axis cs:2.5632,0)
--(axis cs:2.56,0)
--(axis cs:2.5568,0)
--(axis cs:2.5536,0)
--(axis cs:2.5504,0)
--(axis cs:2.5472,0)
--(axis cs:2.544,0)
--(axis cs:2.5408,0)
--(axis cs:2.5376,0)
--(axis cs:2.5344,0)
--(axis cs:2.5312,0)
--(axis cs:2.528,0)
--(axis cs:2.5248,0)
--(axis cs:2.5216,0)
--(axis cs:2.5184,0)
--(axis cs:2.5152,0)
--(axis cs:2.512,0)
--(axis cs:2.5088,0)
--(axis cs:2.5056,0)
--(axis cs:2.5024,0)
--(axis cs:2.4992,0)
--(axis cs:2.496,0)
--(axis cs:2.4928,0)
--(axis cs:2.4896,0)
--(axis cs:2.4864,0)
--(axis cs:2.4832,0)
--(axis cs:2.48,0)
--(axis cs:2.4768,0)
--(axis cs:2.4736,0)
--(axis cs:2.4704,0)
--(axis cs:2.4672,0)
--(axis cs:2.464,0)
--(axis cs:2.4608,0)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:2.6816,0)
--(axis cs:2.6816,14.4275901152223)
--(axis cs:2.6848,12.4209461900707)
--(axis cs:2.688,12.0532252752095)
--(axis cs:2.6912,11.821977237946)
--(axis cs:2.6944,12.1727868222264)
--(axis cs:2.6976,12.0681607781907)
--(axis cs:2.7008,11.2193941776522)
--(axis cs:2.704,10.5963042830774)
--(axis cs:2.7072,10.3197682214969)
--(axis cs:2.7104,10.5909592013229)
--(axis cs:2.7136,10.040647029733)
--(axis cs:2.7168,9.08975742522712)
--(axis cs:2.7168,0)
--(axis cs:2.7168,0)
--(axis cs:2.7136,0)
--(axis cs:2.7104,0)
--(axis cs:2.7072,0)
--(axis cs:2.704,0)
--(axis cs:2.7008,0)
--(axis cs:2.6976,0)
--(axis cs:2.6944,0)
--(axis cs:2.6912,0)
--(axis cs:2.688,0)
--(axis cs:2.6848,0)
--(axis cs:2.6816,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:2.7232,0)
--(axis cs:2.7232,9.30726592516313)
--(axis cs:2.7264,9.80122031197222)
--(axis cs:2.7296,9.42663037347488)
--(axis cs:2.7328,8.59862058661576)
--(axis cs:2.736,8.45560228416875)
--(axis cs:2.7392,8.52274616172639)
--(axis cs:2.7424,8.7654495671645)
--(axis cs:2.7456,10.0125522138462)
--(axis cs:2.7488,12.6203586720775)
--(axis cs:2.752,14.2029201172305)
--(axis cs:2.7552,14.2226179218362)
--(axis cs:2.7584,14.0853301358966)
--(axis cs:2.7616,14.2261813819655)
--(axis cs:2.7648,14.6004441597258)
--(axis cs:2.768,15.0012133384895)
--(axis cs:2.7712,15.1016640428741)
--(axis cs:2.7744,14.71615651927)
--(axis cs:2.7776,14.7976943909463)
--(axis cs:2.7776,0)
--(axis cs:2.7776,0)
--(axis cs:2.7744,0)
--(axis cs:2.7712,0)
--(axis cs:2.768,0)
--(axis cs:2.7648,0)
--(axis cs:2.7616,0)
--(axis cs:2.7584,0)
--(axis cs:2.7552,0)
--(axis cs:2.752,0)
--(axis cs:2.7488,0)
--(axis cs:2.7456,0)
--(axis cs:2.7424,0)
--(axis cs:2.7392,0)
--(axis cs:2.736,0)
--(axis cs:2.7328,0)
--(axis cs:2.7296,0)
--(axis cs:2.7264,0)
--(axis cs:2.7232,0)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:2.7808,0)
--(axis cs:2.7808,15.3426617155666)
--(axis cs:2.784,15.4967513024602)
--(axis cs:2.7872,15.1444178922088)
--(axis cs:2.7904,14.814349354534)
--(axis cs:2.7936,15.139394051013)
--(axis cs:2.7968,15.480479646591)
--(axis cs:2.7968,0)
--(axis cs:2.7968,0)
--(axis cs:2.7936,0)
--(axis cs:2.7904,0)
--(axis cs:2.7872,0)
--(axis cs:2.784,0)
--(axis cs:2.7808,0)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:2.8032,0)
--(axis cs:2.8032,15.3764864192109)
--(axis cs:2.8064,15.9180567847188)
--(axis cs:2.8096,16.3828368529855)
--(axis cs:2.8128,15.9145169654984)
--(axis cs:2.816,14.0027527101542)
--(axis cs:2.8192,11.8866290679192)
--(axis cs:2.8224,10.6727557400093)
--(axis cs:2.8256,9.41227526230249)
--(axis cs:2.8288,8.49963947669463)
--(axis cs:2.832,8.74699553791368)
--(axis cs:2.8352,9.09431726988854)
--(axis cs:2.8384,8.88717488110986)
--(axis cs:2.8384,0)
--(axis cs:2.8384,0)
--(axis cs:2.8352,0)
--(axis cs:2.832,0)
--(axis cs:2.8288,0)
--(axis cs:2.8256,0)
--(axis cs:2.8224,0)
--(axis cs:2.8192,0)
--(axis cs:2.816,0)
--(axis cs:2.8128,0)
--(axis cs:2.8096,0)
--(axis cs:2.8064,0)
--(axis cs:2.8032,0)
--cycle;

\addplot [very thick, black]
table[x = x, y = y] {power_trace.dat};
\node [draw=none, black] at  (1.2, 23) {\scriptsize\shortstack[l]{Conv}};
\node [draw=none, black] at  (1.2, 20) {\scriptsize\shortstack[l]{Pool}};
\node [draw=none, black] at  (1.2, 17) {\scriptsize\shortstack[l]{FC}};
\path [draw=black, fill=blue, opacity=0.2, thick]
(axis cs:0.95,24)
--(axis cs:1.05,24)
--(axis cs:1.05,22)
--(axis cs:0.95,22)
--cycle;
\path [draw=black, fill=red, opacity=0.2, thick]
(axis cs:0.95,21)
--(axis cs:1.05,21)
--(axis cs:1.05,19)
--(axis cs:0.95,19)
--cycle;
\path [draw=black, fill=green, opacity=0.2, thick]
(axis cs:0.95,18)
--(axis cs:1.05,18)
--(axis cs:1.05,16)
--(axis cs:0.95,16)
--cycle;

\node [draw=none, black] at  (2.64, 26) {\scriptsize\shortstack[l]{Peak}};
\node [draw=none, black] at  (2.64, 23) {\scriptsize\shortstack[l]{25.6 mW}};
\draw[<-, draw=black] (2.4,25.6) to (2.5,25.19);
\end{axis}

\end{tikzpicture}
}
\vspace{-10pt}
\caption{Power trace of \seizurenetwork{} implemented on GAP9.}
\vspace{-10pt}
\label{fig:Power_graph}
\end{figure}
